A precise conformally mapped method for water waves in complex transient environments

A two-dimensional water wave model based on conformal mapping is presented. The model is exact in the sense that it does not rely on truncated series expansions, nor suffer any numerical diffusion. Additionally, it is computationally highly efficient as it numerically evaluates only the surface line while using a fixed number of FFT operations per time step. A double layered mapping enforces prescribed outer boundaries without iteration. The model also supports transient boundaries, including walls. Mapping models are presented that support smooth bathymetries and angled overhanging geometries. An exact piston-type wavemaker model demonstrates the method's potential as a numerical wave tank. The model is tested and validated through a number of examples covering shallow water waves, wavemaker generation, rising bathymetry shelves, and wave reflection from slanting structures. A paddle-type wavemaker model, developed from the present theory, will be detailed in a forthcoming paper.

==> map_z_cleaner.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{amsmath,bm,amsfonts,amssymb}
%
%
%
%\newcommand{\zDomain}{\mc Z}
%\newcommand{\zzDomain}{\zzvar{\mc Z}}
%\newcommand{\zzzDomain}{\zzzvar{\mc Z}}
%\newcommand{\zBed}{\partial\zDomain\^b}
%\newcommand{\zWall}{\partial\zDomain\^w}
%\newcommand{\zSurface}{\partial\zDomain\^s}
%\newcommand{\zzWall}{\partial\zzDomain\^w}
%\newcommand{\zzBed}{\partial\zzDomain\^b}
%\newcommand{\zzSurface}{\partial\zzDomain\^s}
%\newcommand{\zzzSurface}{\partial\zzzDomain\^s}
%\newcommand{\zBoundary}{\partial\mc Z}
%
%\newcommand{\z}{z}
%\newcommand{\etaz}{{y^{\mathrm s}}}
%\newcommand{\x}{x}
%\renewcommand{\z}{x}
%\newcommand{\w}{w}	
%			
%\begin{document}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[scale=.75]%,font=\large]
	
	% visual
	\def\L{10}
	\def\lam{5} % wavelength
	\def\hd{1/3*\L} % shallow side depth
	\def\hs{1/8*\L} % deep side depth
	\def\LL{1/15*\L} % flap length
	\def\dL{.1}	% flap width
	
	\def\Lh{1/2*\L} % gap width/half length
	\def\wy{.07*\Lh} % wave height
	\def\wx{.25*\lam} % wave quarter length
	\def\tWidth{.05*\Lh} % width of surface texture pattern
	
	% crop image
	\clip (-2*\tWidth,3*\wy) rectangle (\L+\tWidth,-\hd-\tWidth);
	
	% drawin bed
%	\draw[thick]  (0,{1.5*\wy})--(0,-\hd)--(\Lh,-\hd)--(\Lh,-\hs)  --  (\Lh-\LL,-\hs+\LL) --  ({\Lh-(1-\dL)*\LL},{-\hs+(1+\dL)*\LL})  --  (\Lh+2*\dL*\LL,-\hs)   --(2*\Lh,-\hs)--(2*\Lh,{1.5*\wy});
%	\fill[pattern=north east lines, pattern color=black]  (0,-\hd)--(\Lh,-\hd)--(\Lh,-\hs)
%	 -- (\Lh-\LL,-\hs+\LL) -- ({\Lh-(1-\dL)*\LL},{-\hs+(1+\dL)*\LL})  --  (\Lh+2*\dL*\LL,-\hs) 
%	--(2*\Lh,-\hs)--(2*\Lh,1.5*\wy)--(2*\Lh+\tWidth,1.5*\wy)--(2*\Lh+\tWidth,-\hs-\tWidth)--(\Lh+\tWidth,-\hs-\tWidth)--(\Lh+\tWidth,-\hd-\tWidth)--(-\tWidth,-\hd-\tWidth)--(-\tWidth,{1.5*\wy})--(0,{1.5*\wy});
%	\fill[fill=black] (\Lh+.5*\dL,-\hs) circle (1.5*\dL);

	% wall with bend
	\draw[thick] (2*\wy,1.5*\wy)-- (0,-.5*\hd)--(0,-\hd)--(\Lh,-\hd)--(\Lh,-\hs)  --  (\Lh-\LL,-\hs+\LL) --  ({\Lh-(1-\dL)*\LL},{-\hs+(1+\dL)*\LL})  --  (\Lh+2*\dL*\LL,-\hs)   --(2*\Lh,-\hs)--(2*\Lh,{1.5*\wy});
	\fill[pattern=north east lines, pattern color=black]  (0,-\hd)--(\Lh,-\hd)--(\Lh,-\hs)
	-- (\Lh-\LL,-\hs+\LL) -- ({\Lh-(1-\dL)*\LL},{-\hs+(1+\dL)*\LL})  --  (\Lh+2*\dL*\LL,-\hs) 
	--(2*\Lh,-\hs)--(2*\Lh,1.5*\wy)--(2*\Lh+\tWidth,1.5*\wy)--(2*\Lh+\tWidth,-\hs-\tWidth)--(\Lh+\tWidth,-\hs-\tWidth)--(\Lh+\tWidth,-\hd-\tWidth)--(-\tWidth,-\hd-\tWidth)--
	(-\tWidth,-.5*\hd)--	(-\tWidth+2*\wy,1.5*\wy)--	(2*\wy,1.5*\wy)--	(0,-.5*\hd);
	\fill[fill=black] (\Lh+.5*\dL,-\hs) circle (1.5*\dL);

%	\draw[dashed] (0,0)--(2*\Lh,0);

	% draw arrow over paddle
	\draw[<->] (\Lh-.75*\LL,-\hs+1.5*\LL) arc (100:170:\LL);
	
	% draw arrow and ball over left wall
	\draw[<->] (2*\tWidth,-.2*\hd) arc (45:180-45:\LL);
	\fill[fill=black] (0,-.5*\hd) circle (1.5*\dL);
	
	% depth linee
	\node[anchor=west] at (0.05*\hd,-.4*\hd) {$\zWall_1(t)$};
	\node[anchor=east] at (2*\Lh,-.5*\hs) {$\zWall_2(t)$};
	\node[anchor=south] at (.5*\Lh,-\hd) {$\zBed(t)$};


%%	\node[anchor=center] at (.6*\Lh,-.4*\hd) {$\pt(\wx,\wy,t)$};
%	\node[anchor=center] at (.65*\Lh,-.4*\hd) {$\w(\z,t)$};
		\node[anchor=center] at (.65*\Lh,-.4*\hd) {$\zDomain(t)$};
	
	% draw wave
	\begin{scope}
		\clip  (1.4*\wy,-\hs) rectangle (\L,1.5*\wy);
		\draw (0,-.75*\wy) cos +(\wx,.75*\wy)  sin +(\wx,.75*\wy) cos +(\wx,-.75*\wy) sin +(\wx,-.75*\wy) cos +(\wx,\wy) sin +(\wx,1.2*\wy) cos +(\wx,-1.2*\wy) sin +(\wx,-\wy);% cos +(\wx,1.5*\wy); %sin +(\wx,\wy) cos +(\wx,-\wy) sin +(\wx,-\wy) cos +(\wx,\wy);
	\end{scope}
	\draw[dotted] (0,0) (2*\Lh,0);
	\def\wxh{1.5*\lam}
%	\draw[thick,<->] (\wxh,0)--(\wxh,1.4*\wy);
%	\node[anchor=west] at (\wxh,.5*1.4*\wy) {$\etaz(\x,t)$};
	\node[anchor=center] at (.75*\wxh,.5*1.4*\wy) {$\zSurface(t)$};
	
	
%	% draw wavemaker flap
%\def\pard{1/8*\L}
%\def\flapFill{gray}
%	\def\parw{0.025*\Lh} % flap width
%	\def\fLen{{(\pard+1.45*\wy)}}%flap length
%	\def\dX{2*\wy}
%	\draw[thick,fill=\flapFill] ({\parw+\dX},-\pard)--++(0,\fLen)--++({-2*\parw},0)--++(0,-\fLen) -- cycle;
%	\draw[ultra thick]  (0,{-2/3*\pard}) --+ ({\dX-\parw},0);
%	\draw[ultra thick]  (0,{-1/6*\pard}) --+ ({\dX-\parw},0);
\end{tikzpicture}%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\end{document}

==> map_zz_cleaner.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{amsmath,bm,amsfonts,amssymb}
%
%\newcommand{\fvar}{\bar}
%\newcommand{\etazz}{\fvar y^{\mathrm{s}}}
%
%\newcommand{\xx}{\fvar x}
%\newcommand{\zz}{\fvar z}
%\newcommand{\ww}{\fvar w}
%\newcommand{\hh}{\fvar h}
%
%\n\newcommand{\zDomain}{\mc Z}
%\newcommand{\zzDomain}{\zzvar{\mc Z}}
%\newcommand{\zzzDomain}{\zzzvar{\mc Z}}
%\newcommand{\zBed}{\partial\zDomain\^b}
%\newcommand{\zWall}{\partial\zDomain\^w}
%\newcommand{\zSurface}{\partial\zDomain\^s}
%\newcommand{\zzWall}{\partial\zzDomain\^w}
%\newcommand{\zzBed}{\partial\zzDomain\^b}
%\newcommand{\zzSurface}{\partial\zzDomain\^s}
%\newcommand{\zzzSurface}{\partial\zzzDomain\^s}
%\newcommand{\zBoundary}{\partial\mc Z}
%			
%\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[scale=.75]%,font=\large]
	
	% visual
	\def\L{10} % domain length
	\def\lam{5} % wavelength
	\def\hd{1/4*\L}
	\def\Lh{1/2*\L} % gap width/half length
	\def\wy{.07*\Lh} % wave height
	\def\wx{.25*\lam} % wave quarter length
	\def\tWidth{.05*\Lh} % width of surface texture pattern
	
	% crop image
	\clip (-\tWidth,3*\wy) rectangle (\L+\tWidth,-\hd-\tWidth);
	
	% drawin bed
	\draw[thick]  (0,{1.5*\wy})--(0,-\hd)--(2*\Lh,-\hd)--(2*\Lh,{1.5*\wy});
	\fill[pattern=north east lines, pattern color=black]  (0,-\hd)--(2*\Lh,-\hd)--(2*\Lh,1.5*\wy)--(2*\Lh+\tWidth,1.5*\wy)--(2*\Lh+\tWidth,-\hd-\tWidth)--(-\tWidth,-\hd-\tWidth)--(-\tWidth,1.5*\wy)--(0,1.5*\wy);


	\draw[dashed] (0,0)--(2*\Lh,0);

	
	% depth lines
	\def\wxh{\lam/2}
	\draw[thick,<->] (\wxh,0)--(\wxh,-\hd);
	\node[anchor=west] at (\wxh,-.5*\hd) {$\hh$};
%	\draw[thick,<->] (\wxh,0)--(\wxh,1.3*\wy);
%	\node[anchor=west] at (\wxh,1.3*.5*\wy) {$\etazz(\xx,t)$};
		\node[anchor=base west] at (2.5*\wxh,\wy) {$\zzSurface(t)$};
	
%%	\node[anchor=center] at (\Lh,-.5*\hd) {$\pp(\wxx,\wyy,t)$};
%	\node[anchor=center] at (\Lh,-.4*\hd) {$\ww(\zz,t)$};
	\node[anchor=center] at (\Lh,-.4*\hd) {$\zzDomain(t)$};
	
	% draw wace
	\draw (0,-\wy) cos +(\wx,1.3*\wy)  sin +(\wx,\wy) cos +(\wx,-\wy) sin +(\wx,-\wy) cos +(\wx,.75*\wy) sin +(\wx,.75*\wy) cos +(\wx,-.75*\wy) sin +(\wx,-.75*\wy);% cos +(\wx,\wy); %sin +(\wx,\wy) cos +(\wx,-\wy) sin +(\wx,-\wy) cos +(\wx,\wy);
	\draw[dotted] (0,0) (2*\Lh,0);
	
	\node[anchor=base west] at (-\tWidth,1.75*\wy) {$\zzWall_1=\{\xx\^w_1+\ii\yy\}$};% {$\zzWall_1=\{\xx=\xx\^w_1\}$};
%	\node[anchor=east] at (2*\Lh,-.5*\hd) {$\zzWall_2=\{\xx=\xx_2\^w\}$};
	\node[anchor=south] at (1.25\Lh,-\hd) {$\zzBed=\{\xx-\ii\hh\}$}; %{$\zBed=\{\yy=-\hh\}$};
	
	
\end{tikzpicture}%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\end{document}

==> map_zzz_cleaner.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\usepackage{amsmath,bm,amsfonts,amssymb}
%
%\newcommand{\fvar}{\bar}
%\newcommand{\etazz}{\fvar y^{\mathrm{s}}}
%\newcommand{\xx}{{\fvar x}}
%
%\newcommand{\ffvar}[1]{\bar{\bar{#1}}}
%\newcommand{\zzmap}{\ffvar f}
%\newcommand{\xxx}{{\ffvar x}}
%\newcommand{\yyy}{{\ffvar y}}
%\newcommand{\zzz}{{\ffvar z}}
%\newcommand{\www}{\ffvar w}
%\newcommand{\hhh}{{\ffvar h}}
%\newcommand{\etaOfxxx}{\ffvar\eta}
%
%\newcommand{\zDomain}{\mc Z}
%\newcommand{\zzDomain}{\zzvar{\mc Z}}
%\newcommand{\zzzDomain}{\zzzvar{\mc Z}}
%\newcommand{\zBed}{\partial\zDomain\^b}
%\newcommand{\zWall}{\partial\zDomain\^w}
%\newcommand{\zSurface}{\partial\zDomain\^s}
%\newcommand{\zzWall}{\partial\zzDomain\^w}
%\newcommand{\zzBed}{\partial\zzDomain\^b}
%\newcommand{\zzSurface}{\partial\zzDomain\^s}
%\newcommand{\zzzSurface}{\partial\zzzDomain\^s}
%\newcommand{\zBoundary}{\partial\mc Z}
%			
%\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[scale=.75]%,font=\large]
	
	% visual
	\def\L{10} % domain length
	\def\lam{5} % wavelength
	\def\hd{1/4*\L}
	\def\Lh{1/2*\L} % gap width/half length
	\def\wy{.07*\Lh} % wave height
	\def\wx{.25*\lam} % wave quarter length
	\def\tWidth{.05*\Lh} % width of surface texture pattern
	
	% crop image
	\clip (-\tWidth,3*\wy) rectangle (\L+\tWidth,-\hd-\tWidth);
	
	
	% drawin bed
	\draw[thick]  (0,{1.5*\wy})--(0,-\hd)--(2*\Lh,-\hd)--(2*\Lh,{1.5*\wy});
	\fill[pattern=north east lines, pattern color=black]  (0,-\hd)--(2*\Lh,-\hd)--(2*\Lh,1.5*\wy)--(2*\Lh+\tWidth,1.5*\wy)--(2*\Lh+\tWidth,-\hd-\tWidth)--(-\tWidth,-\hd-\tWidth)--(-\tWidth,1.5*\wy)--(0,1.5*\wy);


	\draw (0,0)--(2*\Lh,0);

	
	% depth lines
	\def\wxh{\lam/2}
	\draw[thick,<->] (\wxh,0)--(\wxh,-\hd);
	\node[anchor=west] at (\wxh,-.5*\hd) {$\hhh(t)$};
%	\draw[thick,<->] (\wxh,0)--(\wxh,1.3*\wy);
%	\node[anchor=west] at (\wxh,1.3*.5*\wy) {$\etazz(x,t)$};
%	\node[anchor=west] at (\wxh,1.3*.5*\wy) {$\etaOfxxx(\xxx,t)=\Im[\zzmap(\xxx,t)]$};
%	\node[anchor=west] at (\wxh,1.3*.5*\wy) {$\etaOfxxx(\xxx,t)\mapsto\etazz(\xx,t)$};
	\node[anchor=south] at (\Lh,0) {$\zzzSurface = \{\xxx\}$};%{$\zzzSurface = \{\yyy=0\}$};
	
%	\node[anchor=center] at (\Lh,-.5*\hd) {$\www(\zzz,t)$};
	\node[anchor=center] at (\Lh,-.5*\hd) {$\zzzDomain$};
	
	
\end{tikzpicture}%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\end{document}
